RoboCoder: Robotic Learning from Basic Skills to General Tasks with Large Language Models

The emergence of Large Language Models (LLMs) has improved the prospects for robotic tasks. However, existing benchmarks are still limited to single tasks with limited generalization capabilities. In this work, we introduce a comprehensive benchmark and an autonomous learning framework, RoboCoder aimed at enhancing the generalization capabilities of robots in complex environments. Unlike traditional methods that focus on single-task learning, our research emphasizes the development of a general-purpose robotic coding algorithm that enables robots to leverage basic skills to tackle increasingly complex tasks. The newly proposed benchmark consists of 80 manually designed tasks across 7 distinct entities, testing the models' ability to learn from minimal initial mastery. Initial testing revealed that even advanced models like GPT-4 could only achieve a 47% pass rate in three-shot scenarios with humanoid entities. To address these limitations, the RoboCoder framework integrates Large Language Models (LLMs) with a dynamic learning system that uses real-time environmental feedback to continuously update and refine action codes. This adaptive method showed a remarkable improvement, achieving a 36% relative improvement. Our codes will be released.

==> algorithms/framework.tex <==
\begin{algorithm}[H]
\caption{RoboCoder Framework Algorithm}
\begin{algorithmic}[1]
\Require target task $t$, action searcher $f_s$, actor $f_a$, evaluator $f_e$, action space $A$, max number of iteration $N$
\Ensure Final action $a_f$

\State $A_r$, exists $\leftarrow f_s(A, t)$
    \If {exists}:
        \State $a_f \leftarrow a_c$
        \State \Return $a_f$
    \EndIf 
\State solution $\leftarrow$ None
\For {$i \in \{1, ..., N\}$}
    \State $a_c \leftarrow f_a(t, A_r, solution)$
    \State complete, solution $\leftarrow f_e(a_c)$
    \If {complete}:
        \State $a_f \leftarrow a_c$
        \State \Return $a_f$
    \EndIf
\EndFor

\end{algorithmic}
\label{alg:framework}
\end{algorithm}


==> algorithms/searcher.tex <==
\begin{algorithm}[H]
\caption{Action Selector Algorithm}
\begin{algorithmic}[1]
\Require target task $t$, number of related actions $k$, lower threshold $\Lambda_l$, upper threshold $\Lambda_h$, encoding function $f_e$, action space $A$
\Ensure Related Actions $A_r$ or final action $a_f$
\iffalse
\State $E_t \leftarrow f_e(t)$ % \Comment{Compute the target embedding}
\State $E_A \leftarrow f_e(A)$ % \Comment{Compute the embeddings of the action space}
\State $C \leftarrow \text{cosine\_similarity}(E_t, E_A)$
\fi 

\iffalse\State $C \leftarrow \emptyset$\fi 
\For{$e$ in $f_e(A)$}
    \State $C_i \leftarrow (f_e(t) \cdot e) / (\|f_e(t)\| \cdot \|e\|)$ % \Comment{Calculate cosine similarity}
    \iffalse\State $C \leftarrow C \cup \{C_i\}$ \fi 
\EndFor


\State $S, I \leftarrow \text{top-k}(C, k)$ % \Comment{Searcher outputs top $k$ actions based on cosine similarity}
\State $A_f \leftarrow \emptyset$ % \Comment{Initialize the final actions set}

\For{$(s, i)$ in zip($S, I$)}
    \State Read action $a$ from $A$ at index $i$
    \State $A_f \leftarrow A_f \cup \{a\}$ % \Comment{Retrieve related action}
    \If{$s < \Lambda_l$}
        \State \Return $A_f$, 0 % \Comment{Output the related action set if similarity is below the lower threshold}
    \ElsIf{$s > \Lambda_h$}
        \State \Return $a$, 1 % \Comment{Confirm action if above upper threshold}
    \EndIf
\EndFor
\end{algorithmic}
\label{alg:searcher}
\end{algorithm}



